ProKeR: A Kernel Perspective on Few-Shot Adaptation of Large Vision-Language Models

The growing popularity of Contrastive Language-Image Pretraining (CLIP) has led to its widespread application in various visual downstream tasks. To enhance CLIP's effectiveness and versatility, efficient few-shot adaptation techniques have been widely adopted. Among these approaches, training-free methods, particularly caching methods exemplified by Tip-Adapter, have gained attention for their lightweight adaptation without the need for additional fine-tuning. In this paper, we revisit Tip-Adapter from a kernel perspective, showing that caching methods function as local adapters and are connected to a well-established kernel literature. Drawing on this insight, we offer a theoretical understanding of how these methods operate and suggest multiple avenues for enhancing the Tip-Adapter baseline. Notably, our analysis shows the importance of incorporating global information in local adapters. Therefore, we subsequently propose a global method that learns a proximal regularizer in a reproducing kernel Hilbert space (RKHS) using CLIP as a base learner. Our method, which we call ProKeR (Proximal Kernel ridge Regression), has a closed form solution and achieves state-of-the-art performances across 11 datasets in the standard few-shot adaptation benchmark.

==> plots/improvetip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Average over 11 datasets},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=61, ymax=77.6509065628052,
ytick style={color=black},
% ytick={60,62.5,65,67.5,70,72.5,75,77.5}
]
% \addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 0 58.767276763916
% };
% \addlegendentry{CLIP}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.8390274047852
2 64.8471603393555
4 66.5034713745117
8 68.6447677612305
16 70.02734375
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, pink, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.7127952575684
2 64.7354965209961
4 66.666389465332
8 68.886833190918
16 70.4447479248047
};
\addlegendentry{NW (ours)}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 63.7289810180664
2 66.9806289672852
4 69.7355346679688
8 72.588134765625
16 74.690185546875
};
\addlegendentry{LLR (ours)}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 63.9591407775879
2 67.003059387207
4 69.7529525756836
8 72.8173065185547
16 75.0260543823242
};
\addlegendentry{NW w. global metric (ours)}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 64.010124206543
2 67.3104095458984
4 70.4264678955078
8 73.8547897338867
16 76.7516860961914
};
\addlegendentry{ProKeR (ours)}

\end{axis}

\end{tikzpicture}


==> plots/nadarayaKRR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.03)},
  anchor=south west,
  draw=lightgray204,
  font={\small}
},
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={x},
xmin=-3, xmax=5.05,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={y},
% ymin=-2.0495799504338, ymax=1.47977690702846,
ymin=-2, ymax=1.2,
ytick style={color=black}
]
\path [draw=yellow, fill=yellow, opacity=0.2]
(axis cs:4,-20)
--(axis cs:4,20)
--(axis cs:5.05,20)
--(axis cs:5.05,-20)
--cycle;
\addplot [draw=lightgreen, fill=lightgreen, mark=*, only marks]
table{%
x  y
-3 0.438307965867562
-2.97658862876254 0.281110706144791
-2.95317725752508 0.407152883870406
-2.92976588628763 0.550156326661334
-2.90635451505017 0.165770996864674
-2.88294314381271 0.131976429015775
-2.85953177257525 0.460036130478705
-2.83612040133779 0.262296635967821
-2.81270903010033 -0.0212019645565289
-2.78929765886288 0.144397844973873
-2.76588628762542 -0.0942506720324438
-2.74247491638796 -0.132765815089628
-2.7190635451505 -0.029832124723255
-2.69565217391304 -0.499987988907914
-2.67224080267559 -0.501874704977911
-2.64882943143813 -0.309307492654098
-2.62541806020067 -0.439721237772128
-2.60200668896321 -0.214902096364624
-2.57859531772575 -0.500188709468976
-2.55518394648829 -0.642056028711187
-2.53177257525084 -0.107598398265731
-2.50836120401338 -0.487079387378613
-2.48494983277592 -0.469618560957765
-2.46153846153846 -0.809218458755919
-2.438127090301 -0.674174548210244
-2.41471571906355 -0.583966932974963
-2.39130434782609 -0.876967385877839
-2.36789297658863 -0.611949483186142
-2.34448160535117 -0.847179899664923
-2.32107023411371 -0.824936259905224
-2.29765886287625 -0.926006340317285
-2.2742474916388 -0.473739323124433
-2.25083612040134 -0.884827560996008
-2.22742474916388 -1.13094807241157
-2.20401337792642 -0.791461426042223
-2.18060200668896 -1.2359333980931
-2.15719063545151 -0.984959895145236
-2.13377926421405 -1.45275329267452
-2.11036789297659 -1.35960804174071
-2.08695652173913 -1.08676254953282
-2.06354515050167 -1.00956672832926
-2.04013377926421 -1.15302329402544
-2.01672240802676 -1.23932713825221
-1.9933110367893 -1.30413603259418
-1.96989966555184 -1.56611021767732
-1.94648829431438 -1.4395952045047
-1.92307692307692 -1.41166393360426
-1.89966555183946 -1.13067211533205
-1.87625418060201 -1.29454725189673
-1.85284280936455 -1.7356328471373
-1.82943143812709 -1.33650932871293
-1.80602006688963 -1.49516144741192
-1.78260869565217 -1.568838362728
-1.75919732441472 -1.32489275271984
-1.73578595317726 -1.25324468784582
-1.7123745819398 -1.28382767085802
-1.68896321070234 -1.64697137763702
-1.66555183946488 -1.54840476201429
-1.64214046822742 -1.42612204338825
-1.61872909698997 -1.30144662785867
-1.59531772575251 -1.59493303463402
-1.57190635451505 -1.53712994709102
-1.54849498327759 -1.72052106267041
-1.52508361204013 -1.73610848345511
-1.50167224080268 -1.33033618310714
-1.47826086956522 -1.21593524490855
-1.45484949832776 -1.49430418708045
-1.4314381270903 -1.2703034598791
-1.40802675585284 -1.38819426755916
-1.38461538461538 -1.57747761200596
-1.36120401337793 -1.36254725548647
-1.33779264214047 -1.11205461028476
-1.31438127090301 -1.4101503025496
-1.29096989966555 -1.07189439000622
-1.26755852842809 -1.88915463873097
-1.24414715719064 -1.17978402364701
-1.22073578595318 -1.30432462751439
-1.19732441471572 -1.35775203026341
-1.17391304347826 -1.25450043797878
-1.1505016722408 -1.64399447761885
-1.12709030100334 -1.26281175764777
-1.10367892976589 -1.11866452746921
-1.08026755852843 -0.864577051358925
-1.05685618729097 -1.23278575612129
-1.03344481605351 -1.25876279662573
-1.01003344481605 -1.16435534028129
-0.986622073578595 -0.846923237547497
-0.963210702341137 -0.929366722497092
-0.939799331103679 -1.06535069365581
-0.916387959866221 -0.82025125426504
-0.892976588628763 -0.866276625553016
-0.869565217391305 -0.654089625955956
-0.846153846153846 -0.949753360021253
-0.822742474916388 -0.83585608272596
-0.79933110367893 -0.809242673705263
-0.775919732441472 -0.983597981867448
-0.752508361204014 -0.591381809731106
-0.729096989966555 -0.557803136440748
-0.705685618729097 -0.568157854586732
-0.682274247491639 -0.575082863580742
-0.658862876254181 -0.770103332339546
-0.635451505016722 -0.529960869050053
-0.612040133779264 -0.473175801822105
-0.588628762541806 -0.523946988325985
-0.565217391304348 -0.354723279446571
-0.54180602006689 -0.20080420533857
-0.518394648829432 0.136244119871521
-0.494983277591973 -0.165742462937457
-0.471571906354515 -0.109153957402151
-0.448160535117057 -0.135953861562859
-0.424749163879599 -0.465666510741539
-0.401337792642141 -0.0485605219521579
-0.377926421404682 0.00689544517879019
-0.354515050167224 0.525009675899111
-0.331103678929766 0.0307593190715869
-0.307692307692308 0.165725074897247
-0.28428093645485 0.133928406975448
-0.260869565217392 -0.0581795370509346
-0.237458193979933 0.437997133158434
-0.214046822742475 0.392849907220941
-0.190635451505017 0.432819757423178
-0.167224080267559 0.123972509312733
-0.1438127090301 0.616701460604652
-0.120401337792643 0.0850925701115329
-0.0969899665551841 0.511155852632951
-0.0735785953177261 0.85917485500081
-0.0501672240802677 0.249231911572912
-0.0267558528428098 0.359272088581351
-0.00334448160535139 0.516574612131652
0.020066889632107 0.418967786067932
0.043478260869565 0.231442709380335
0.0668896321070234 0.576084804399143
0.0903010033444813 0.369585456237964
0.11371237458194 0.695311091890425
0.137123745819398 0.434124214844158
0.160535117056856 0.94428245426793
0.183946488294314 0.492803842160576
0.207357859531772 0.599078228296565
0.23076923076923 0.839114093781477
0.254180602006689 0.442051238521563
0.277591973244147 0.744434337536648
0.301003344481605 0.970007586261423
0.324414715719063 0.39565327179095
0.347826086956522 0.761599603830174
0.371237458193979 0.78314417605905
0.394648829431438 0.893020636384083
0.418060200668896 0.493771691497351
0.441471571906354 0.480619084197846
0.464882943143813 0.851717301615801
0.488294314381271 0.808443373946336
0.511705685618729 0.799991761229362
0.535117056856187 0.8191908037792
0.558528428093645 0.613098722357859
0.581939799331103 0.793986066303272
0.605351170568562 0.803846470670715
0.62876254180602 0.599360279934573
0.652173913043478 1.11172395856544
0.675585284280936 0.829052922469442
0.698996655518394 0.491161408700147
0.722408026755852 0.85532749760496
0.745819397993311 0.523175023785809
0.769230769230769 0.869164291538205
0.792642140468227 0.936685841139915
0.816053511705686 0.533675154995965
0.839464882943143 0.88299965293912
0.862876254180602 0.765103783925674
0.88628762541806 0.838935577234694
0.909698996655518 1.04565313336712
0.933110367892976 0.608824971041174
0.956521739130435 0.498642151477416
0.979933110367893 0.462893230037487
1.00334448160535 0.469001380116077
1.02675585284281 0.608110992100249
1.05016722408027 0.683169426717353
1.07357859531773 0.661763057324793
1.09698996655518 0.763462995003652
1.12040133779264 0.592380122216424
1.1438127090301 0.872427142909596
1.16722408026756 0.520950742123553
1.19063545150502 1.11033162876353
1.21404682274247 0.684132179639231
1.23745819397993 0.3805832021398
1.26086956521739 0.331195631668527
1.28428093645485 0.635598168403625
1.30769230769231 0.488535870906541
1.33110367892977 0.670571779794236
1.35451505016722 0.617402503801397
1.37792642140468 0.503632233916897
1.40133779264214 0.344759857077897
1.4247491638796 0.207563162680085
1.44816053511706 0.418150953182181
1.47157190635451 0.676174270435212
1.49498327759197 0.545682930969789
1.51839464882943 0.252223013861262
1.54180602006689 0.535056198123267
1.56521739130435 0.577079037923825
1.58862876254181 0.323387481149777
1.61204013377926 0.531594703248445
1.63545150501672 0.513726796040034
1.65886287625418 0.275266274990482
1.68227424749164 0.577726173482343
1.7056856187291 0.621158164946885
1.72909698996656 0.728957320340279
1.75250836120401 0.726953592462007
1.77591973244147 0.244990775335963
1.79933110367893 0.3377595725229
1.82274247491639 0.633581229475515
1.84615384615385 0.639009961744385
1.8695652173913 0.645347427523845
1.89297658862876 1.31935159532563
1.91638795986622 0.669807160536447
1.93979933110368 0.789894732219095
1.96321070234114 0.761034149175288
1.9866220735786 0.708233250328654
2.01003344481605 0.522859308667214
2.03344481605351 0.745868712212022
2.05685618729097 0.44784042614047
2.08026755852843 0.563505400021903
2.10367892976589 0.522356188220908
2.12709030100334 0.644421701634485
2.1505016722408 1.09961593445736
2.17391304347826 0.271848265625864
2.19732441471572 0.79110981580475
2.22073578595318 0.339769513391296
2.24414715719064 0.576238199212659
2.26755852842809 0.896541686102653
2.29096989966555 0.6995075101736
2.31438127090301 0.478733078152389
2.33779264214047 0.558539962733176
2.36120401337793 0.844484644831936
2.38461538461538 0.569059582799647
2.40802675585284 0.764553804222552
2.4314381270903 0.736025276700487
2.45484949832776 0.601718038751837
2.47826086956522 1.16539179071395
2.50167224080267 0.867349256180655
2.52508361204013 0.338857742458931
2.54849498327759 0.783817843461396
2.57190635451505 0.61609287415179
2.59531772575251 0.920106109012684
2.61872909698997 0.591495446731195
2.64214046822742 0.72660938664301
2.66555183946488 0.849255544380752
2.68896321070234 0.919223723252696
2.7123745819398 0.502911561079015
2.73578595317726 0.672024310463487
2.75919732441471 0.638918457685849
2.78260869565217 0.597229345102825
2.80602006688963 1.07395572850971
2.82943143812709 0.793792151196701
2.85284280936455 0.451492389214505
2.87625418060201 0.877040627337256
2.89966555183946 1.10660956448973
2.92307692307692 0.876279986946137
2.94648829431438 0.352409765808599
2.96989966555184 0.54481391651788
2.9933110367893 0.879294294472748
3.01672240802676 0.467500393466222
3.04013377926421 0.679790151410963
3.06354515050167 0.726816046968173
3.08695652173913 0.366240721344996
3.11036789297659 0.518339946848287
3.13377926421405 -0.140501205949048
3.1571906354515 0.279281845046552
3.18060200668896 0.408965951585402
3.20401337792642 0.184171877890544
3.22742474916388 0.733406441266088
3.25083612040134 0.0930586796977584
3.2742474916388 0.262230657514287
3.29765886287625 0.346555123269976
3.32107023411371 0.577871279200071
3.34448160535117 -0.0292744878455956
3.36789297658863 0.457915463693598
3.39130434782609 0.193851435402092
3.41471571906354 -0.0388014757387601
3.438127090301 0.214827718912313
3.46153846153846 0.12637705980748
3.48494983277592 -0.0700269379958237
3.50836120401338 0.0267651169604769
3.53177257525084 -0.102087328721249
3.55518394648829 -0.040720862283049
3.57859531772575 0.0300804210928189
3.60200668896321 0.175464864188346
3.62541806020067 -0.429114114431086
3.64882943143813 0.204876406953879
3.67224080267559 -0.652639603191117
3.69565217391304 -0.333328021215121
3.7190635451505 -0.226257345347355
3.74247491638796 -0.328815750708912
3.76588628762542 -0.550732840158744
3.78929765886288 -0.509022896945491
3.81270903010033 -0.607171482478752
3.83612040133779 -0.667524600842825
3.85953177257525 -0.420658898900068
3.88294314381271 -0.559890772654669
3.90635451505017 -0.810316665344957
3.92976588628763 -0.531921406238752
3.95317725752508 -0.690093413303206
3.97658862876254 -0.628237899838654
4 -0.703626743827512
};
\addlegendentry{Train}

\addplot [orange, mark=*, only marks, opacity=0.8]
table{%
x  y
4 -0.995351514396649
4.02040816326531 -0.974894651443193
4.04081632653061 -0.746230266415473
4.06122448979592 -0.8059314701372
4.08163265306122 -0.963950197348444
4.10204081632653 -0.967478910535338
4.12244897959184 -0.765958966106749
4.14285714285714 -1.16969034462646
4.16326530612245 -0.971141462614318
4.18367346938776 -1.14945000518878
4.20408163265306 -1.18022960795105
4.22448979591837 -0.943817770259346
4.24489795918367 -1.02453493056809
4.26530612244898 -1.05209495567589
4.28571428571429 -0.977982741895896
4.30612244897959 -1.25823263365076
4.3265306122449 -1.14844239486126
4.3469387755102 -1.36830313972775
4.36734693877551 -1.26182420803259
4.38775510204082 -1.37205954402604
4.40816326530612 -1.3449470660886
4.42857142857143 -1.26254942751166
4.44897959183673 -1.56135747045462
4.46938775510204 -0.994246323987541
4.48979591836735 -1.62779702796947
4.51020408163265 -1.68214315218101
4.53061224489796 -1.21922143776531
4.55102040816327 -1.30286120626079
4.57142857142857 -1.34551897610085
4.59183673469388 -1.35261069303021
4.61224489795918 -1.48744376909465
4.63265306122449 -1.66992929550493
4.6530612244898 -1.47956405825998
4.6734693877551 -1.63316110051541
4.69387755102041 -1.30446208782324
4.71428571428571 -1.52940607990604
4.73469387755102 -1.66435326951445
4.75510204081633 -1.56154180792599
4.77551020408163 -1.41144322588449
4.79591836734694 -1.6022974125492
4.81632653061224 -1.64828326427035
4.83673469387755 -1.42815925464462
4.85714285714286 -1.41974038381999
4.87755102040816 -1.56074900100392
4.89795918367347 -1.5429960404592
4.91836734693878 -1.39062091295362
4.93877551020408 -1.7137194230289
4.95918367346939 -1.69151216372271
4.97959183673469 -1.53848779021149
5 -1.42114946954373
};
\addlegendentry{Test}
\begin{pgfonlayer}{foreground}    
\addplot [very thick, green]
table {%
% -4 0.382605022481565
% -3.97744360902256 0.381794448677541
% -3.95488721804511 0.380944807027927
% -3.93233082706767 0.380052819831971
% -3.90977443609023 0.379114910498511
% -3.88721804511278 0.378127173723645
% -3.86466165413534 0.37708534248107
% -3.84210526315789 0.375984751489783
% -3.81954887218045 0.37482029679472
% -3.79699248120301 0.37358639106625
% -3.77443609022556 0.372276914194936
% -3.75187969924812 0.370885158729465
% -3.72932330827068 0.369403769679514
% -3.70676691729323 0.367824678183045
% -3.68421052631579 0.366139028521372
% -3.66165413533835 0.364337097957973
% -3.6390977443609 0.362408208881893
% -3.61654135338346 0.360340632758184
% -3.59398496240602 0.358121485431378
% -3.57142857142857 0.355736613400417
% -3.54887218045113 0.353170470792754
% -3.52631578947368 0.35040598692145
% -3.50375939849624 0.347424424523798
% -3.4812030075188 0.344205229067222
% -3.45864661654135 0.340725869884003
% -3.43609022556391 0.336961674379408
% -3.41353383458647 0.332885657168475
% -3.39097744360902 0.32846834675773
% -3.36842105263158 0.323677613322813
% -3.34586466165414 0.318478502264833
% -3.32330827067669 0.312833079578424
% -3.30075187969925 0.306700296648812
% -3.2781954887218 0.300035883920586
% -3.25563909774436 0.292792284938644
% -3.23308270676692 0.284918644520999
% -3.21052631578947 0.276360867219968
% -3.18796992481203 0.267061764655116
% -3.16541353383459 0.256961312592195
% -3.14285714285714 0.245997040558603
% -3.1203007518797 0.234104578001847
% -3.09774436090226 0.221218381089178
% -3.07518796992481 0.207272662688484
% -3.05263157894737 0.19220254424602
% -3.03007518796993 0.175945441509311
% -3.00751879699248 0.158442685660709
-2.98496240601504 0.139641366861083
-2.96240601503759 0.119496368140984
-2.93984962406015 0.0979725341537472
-2.91729323308271 0.0750468923323484
-2.89473684210526 0.0507108151837365
-2.87218045112782 0.0249719846017556
-2.84962406015038 -0.00214400390913227
-2.82706766917293 -0.0305925724924902
-2.80451127819549 -0.060309801381867
-2.78195488721805 -0.0912129306994766
-2.7593984962406 -0.123201831139569
-2.73684210526316 -0.15616148288747
-2.71428571428571 -0.189965413995544
-2.69172932330827 -0.224479949478754
-2.66917293233083 -0.259569022875722
-2.64661654135338 -0.295099217802227
-2.62406015037594 -0.330944652930407
-2.6015037593985 -0.366991311490742
-2.57894736842105 -0.403140451341375
-2.55639097744361 -0.439310811534056
-2.53383458646617 -0.475439445923012
-2.51127819548872 -0.511481147571376
-2.48872180451128 -0.547406560770953
-2.46616541353383 -0.58319919288849
-2.44360902255639 -0.618851622926841
-2.42105263157895 -0.654361250897058
-2.3984962406015 -0.689725941581986
-2.37593984962406 -0.724939893009412
-2.35338345864662 -0.75999001207348
-2.33082706766917 -0.794853016346642
-2.30827067669173 -0.829493410561214
-2.28571428571429 -0.863862415139469
-2.26315789473684 -0.897897857193924
-2.2406015037594 -0.931524974626453
-2.21804511278195 -0.964658033207139
-2.19548872180451 -0.997202616031198
-2.17293233082707 -1.02905841537655
-2.15037593984962 -1.06012233923438
-2.12781954887218 -1.09029173874779
-2.10526315789474 -1.11946756797652
-2.08270676691729 -1.14755730265816
-2.06015037593985 -1.1744774682187
-2.03759398496241 -1.20015565708948
-2.01503759398496 -1.22453194924445
-1.99248120300752 -1.24755968586296
-1.96992481203008 -1.26920558267194
-1.94736842105263 -1.28944920581788
-1.92481203007519 -1.3082818683366
-1.90225563909774 -1.32570503866759
-1.8796992481203 -1.34172838304041
-1.85714285714286 -1.35636758911536
-1.83458646616541 -1.36964213643137
-1.81203007518797 -1.38157318694087
-1.78947368421053 -1.39218176314887
-1.76691729323308 -1.40148735981856
-1.74436090225564 -1.40950709708721
-1.7218045112782 -1.41625546958407
-1.69924812030075 -1.42174468173888
-1.67669172932331 -1.42598549036206
-1.65413533834586 -1.42898841007117
-1.63157894736842 -1.4307650843401
-1.60902255639098 -1.43132959338875
-1.58646616541353 -1.43069946630894
-1.56390977443609 -1.42889619191179
-1.54135338345865 -1.42594507977918
-1.5187969924812 -1.42187440448404
-1.49624060150376 -1.41671386252741
-1.47368421052632 -1.41049247101018
-1.45112781954887 -1.403236126014
-1.42857142857143 -1.39496510442683
-1.40601503759399 -1.3856918254321
-1.38345864661654 -1.37541918114149
-1.3609022556391 -1.36413969905255
-1.33834586466165 -1.35183571665308
-1.31578947368421 -1.33848063987836
-1.29323308270677 -1.32404123514843
-1.27067669172932 -1.30848078413932
-1.24812030075188 -1.29176282597647
-1.22556390977444 -1.27385513591036
-1.20300751879699 -1.25473355191514
-1.18045112781955 -1.23438526557442
-1.15789473684211 -1.21281124054314
-1.13533834586466 -1.19002750539958
-1.11278195488722 -1.16606517837438
-1.09022556390977 -1.14096920701245
-1.06766917293233 -1.11479593274976
-1.04511278195489 -1.08760970540993
-1.02255639097744 -1.05947886419037
-1 -1.03047146111073
-0.977443609022556 -1.0006511250344
-0.954887218045113 -0.97007344807162
-0.932330827067669 -0.93878322408355
-0.909774436090226 -0.906812787150066
-0.887218045112782 -0.874181594872825
-0.864661654135339 -0.840897087565914
-0.842105263157895 -0.806956740684842
-0.819548872180451 -0.772351124811368
-0.796992481203008 -0.737067704349297
-0.774436090225564 -0.701095049845543
-0.75187969924812 -0.664427113833135
-0.729323308270677 -0.627067227504318
-0.706766917293233 -0.589031513407675
-0.68421052631579 -0.55035147283809
-0.661654135338346 -0.51107558835441
-0.639097744360902 -0.47126987297706
-0.616541353383459 -0.431017388463231
-0.593984962406015 -0.390416836378053
-0.571428571428572 -0.349580389626659
-0.548872180451128 -0.308630973124848
-0.526315789473685 -0.267699217718245
-0.503759398496241 -0.226920301844435
-0.481203007518797 -0.186430864346492
-0.458646616541353 -0.14636612537808
-0.43609022556391 -0.106857298226639
-0.413533834586466 -0.0680293214269814
-0.390977443609023 -0.029998895468532
-0.368421052631579 0.00712722219319436
-0.345864661654136 0.0432537225850282
-0.323308270676692 0.0782981035197792
-0.300751879699249 0.112191910181508
-0.278195488721805 0.14488185270398
-0.255639097744361 0.17633075573665
-0.233082706766917 0.206518257925407
-0.210526315789474 0.235441152268485
-0.18796992481203 0.263113247595304
-0.165413533834587 0.289564640881268
-0.142857142857143 0.314840320799812
-0.120300751879699 0.338998072719729
-0.0977443609022557 0.362105719181002
-0.0751879699248121 0.384237800206531
-0.0526315789473686 0.405471865629522
-0.030075187969925 0.425884607643803
-0.00751879699248148 0.445548097718579
0.0150375939849621 0.464526401763159
0.0375939849624061 0.482872828034433
0.0601503759398492 0.500628014494857
0.0827067669172932 0.517818990621247
0.105263157894736 0.534459260733897
0.12781954887218 0.550549861719063
0.150375939849624 0.566081258459955
0.172932330827067 0.581035865760796
0.195488721804511 0.595390934522174
0.218045112781954 0.609121517850331
0.240601503759398 0.622203241397525
0.263157894736842 0.634614639429092
0.285714285714286 0.64633887835338
0.308270676691729 0.657364764635738
0.330827067669173 0.667687014697141
0.353383458646617 0.677305841101559
0.37593984962406 0.686225973827516
0.398496240601504 0.694455281688292
0.421052631578947 0.702003183820893
0.443609022556391 0.708879044364735
0.466165413533834 0.715090727383647
0.488721804511278 0.720643458078829
0.511278195488721 0.725539095759791
0.533834586466165 0.729775879327128
0.556390977443609 0.733348661864676
0.578947368421052 0.73624961071397
0.601503759398496 0.738469314965406
0.624060150375939 0.739998214144412
0.646616541353383 0.740828239602624
0.669172932330826 0.740954543098308
0.69172932330827 0.740377175015506
0.714285714285714 0.739102568239701
0.736842105263158 0.737144684509001
0.759398496240602 0.734525690505917
0.781954887218045 0.731276053630552
0.804511278195489 0.727433984192555
0.827067669172932 0.723044201938872
0.849624060150376 0.718156068262826
0.87218045112782 0.712821196209119
0.894736842105263 0.707090720990997
0.917293233082707 0.701012474845131
0.93984962406015 0.694628351839058
0.962406015037594 0.68797216202998
0.984962406015037 0.681068254290428
1.00751879699248 0.673931131510025
1.03007518796992 0.666566194089661
1.05263157894737 0.658971635975933
1.07518796992481 0.651141394347904
1.09774436090226 0.643068934338649
1.1203007518797 0.634751549057962
1.14285714285714 0.626194785948591
1.16541353383459 0.617416582464147
1.18796992481203 0.608450711126324
1.21052631578947 0.599349194160207
1.23308270676692 0.590183443457548
1.25563909774436 0.581044000496426
1.2781954887218 0.572038878379635
1.30075187969925 0.563290629227978
1.32330827067669 0.554932361327938
1.34586466165413 0.547103001648631
1.36842105263158 0.539942135132246
1.39097744360902 0.533584752023246
1.41353383458647 0.528156202593609
1.43609022556391 0.523767602823936
1.45864661654135 0.520511865131063
1.4812030075188 0.518460456054179
1.50375939849624 0.51766091805214
1.52631578947368 0.518135143166053
1.54887218045113 0.519878357040525
1.57142857142857 0.522858763786616
1.59398496240602 0.527017812871367
1.61654135338346 0.532271072951348
1.6390977443609 0.538509726438554
1.66165413533835 0.545602723732217
1.68421052631579 0.553399649030812
1.70676691729323 0.561734343815767
1.72932330827068 0.57042930580022
1.75187969924812 0.579300830438694
1.77443609022556 0.588164793079392
1.79699248120301 0.596842890253947
1.81954887218045 0.605169078909561
1.84210526315789 0.612995884362371
1.86466165413534 0.62020020272902
1.88721804511278 0.626688210726222
1.90977443609022 0.632399020460273
1.93233082706767 0.637306779890073
1.95488721804511 0.641421016739048
1.97744360902256 0.644785145876287
2 0.647473195286814
2.02255639097744 0.649584939661458
2.04511278195489 0.65123974948496
2.06766917293233 0.652569555421456
2.09022556390977 0.653711384394735
2.11278195488722 0.654799940983454
2.13533834586466 0.655960686064372
2.15789473684211 0.657303808540194
2.18045112781955 0.658919403020596
2.20300751879699 0.660874065773776
2.22556390977444 0.66320901284818
2.24812030075188 0.665939716990793
2.27067669172932 0.66905696137426
2.29323308270677 0.672529123823565
2.31578947368421 0.676305438945337
2.33834586466165 0.680319939418002
2.3609022556391 0.684495752564196
2.38345864661654 0.688749424195789
2.40601503759398 0.692994957984848
2.42857142857143 0.697147294136526
2.45112781954887 0.701125004189673
2.47368421052632 0.704852046838534
2.49624060150376 0.70825850927228
2.5187969924812 0.711280345096806
2.54135338345865 0.713858207809097
2.56390977443609 0.715935561587713
2.58646616541353 0.717456321994086
2.60902255639098 0.718362331385619
2.63157894736842 0.718591001626793
2.65413533834586 0.718073455809032
2.67669172932331 0.716733469086388
2.69924812030075 0.714487446964837
2.7218045112782 0.711245590875805
2.74436090225564 0.706914291877712
2.76691729323308 0.701399672621053
2.78947368421053 0.694612075920428
2.81203007518797 0.686471187034528
2.83458646616541 0.676911387610269
2.85714285714286 0.665886882471539
2.8796992481203 0.653376123839882
2.90225563909774 0.639385085479842
2.92481203007519 0.623949011726202
2.94736842105263 0.607132378823885
2.96992481203007 0.589026949474773
2.99248120300752 0.569747963125928
3.01503759398496 0.549428668925963
3.03759398496241 0.528213558977906
3.06015037593985 0.506250780901277
3.08270676691729 0.483684287833495
3.10526315789474 0.46064631221379
3.12781954887218 0.437250723851958
3.15037593984962 0.413587755747002
3.17293233082707 0.389720461499924
3.19548872180451 0.365683119301417
3.21804511278195 0.341481635740779
3.2406015037594 0.317095845339917
3.26315789473684 0.292483464636788
3.28571428571429 0.267585355229667
3.30827067669173 0.242331685840797
3.33082706766917 0.216648560800156
3.35338345864662 0.19046469744316
3.37593984962406 0.163717779327385
3.3984962406015 0.136360174805401
3.42105263157895 0.10836377981349
3.44360902255639 0.0797238100118857
3.46616541353383 0.0504614244640864
3.48872180451128 0.0206251091761625
3.51127819548872 -0.00970921335002064
3.53383458646617 -0.0404393472121876
3.55639097744361 -0.0714392184335732
3.57894736842105 -0.102562414166504
3.6015037593985 -0.13364671941588
3.62406015037594 -0.164519440527247
3.64661654135338 -0.195003242163114
3.66917293233083 -0.224922174917692
3.69172932330827 -0.254107545127364
3.71428571428571 -0.282403284753389
3.73684210526316 -0.309670519926523
3.7593984962406 -0.33579110797603
3.78195488721804 -0.360670005072589
3.80451127819549 -0.384236427151781
3.82706766917293 -0.406443862155671
3.84962406015038 -0.427269070561343
3.87218045112782 -0.446710266341156
3.89473684210526 -0.464784699237306
3.91729323308271 -0.48152586307107
3.93984962406015 -0.496980538346187
3.96240601503759 -0.511205846854172
3.98496240601504 -0.52426645779969
4.00751879699248 -0.536232044818548
4.03007518796992 -0.547175055493128
4.05263157894737 -0.55716882238887
4.07518796992481 -0.566286018643068
4.09774436090225 -0.574597442015608
4.1203007518797 -0.582171098566416
4.14285714285714 -0.58907154981113
4.16541353383459 -0.595359484192559
4.18796992481203 -0.601091473858344
4.21052631578947 -0.606319880038304
4.23308270676692 -0.611092873924821
4.25563909774436 -0.615454544221595
4.2781954887218 -0.619445066963904
4.30075187969925 -0.623100917503915
4.32330827067669 -0.626455108497786
4.34586466165413 -0.62953744122073
4.36842105263158 -0.63237476053193
4.39097744360902 -0.634991206318264
4.41353383458646 -0.637408456296952
4.43609022556391 -0.639645956700405
4.45864661654135 -0.64172113865615
4.4812030075188 -0.643649619065511
4.50375939849624 -0.645445385528621
4.52631578947368 -0.647120965406848
4.54887218045113 -0.648687579497755
4.57142857142857 -0.650155281056721
4.59398496240602 -0.651533081062258
4.61654135338346 -0.652829060712272
4.6390977443609 -0.654050472175119
4.66165413533835 -0.655203828617057
4.68421052631579 -0.656294984498555
4.70676691729323 -0.657329207084614
4.72932330827068 -0.658311240055818
4.75187969924812 -0.659245360042203
4.77443609022556 -0.660135426834954
4.79699248120301 -0.660984927964067
4.81954887218045 -0.661797018265231
4.84210526315789 -0.662574554997501
4.86466165413534 -0.663320129015574
4.88721804511278 -0.66403609244706
4.90977443609023 -0.664724583276157
4.93233082706767 -0.665387547190592
4.95488721804511 -0.666026757008435
4.97744360902256 -0.666643829965197
5 -0.667240243109193
};
\addlegendentry{Tip-Adapter}

\addplot [very thick, black]
table {%
-3 0.486253112742745
-2.97658862876254 0.435599378196036
-2.95317725752508 0.384228869461987
-2.92976588628763 0.332353268125691
-2.90635451505017 0.280187844767065
-2.88294314381271 0.227946343681682
-2.85953177257525 0.175835786497276
-2.83612040133779 0.124051426551713
-2.81270903010033 0.0727720878592351
-2.78929765886288 0.0221561067827052
-2.76588628762542 -0.0276619385067729
-2.74247491638796 -0.0765735735606548
-2.7190635451505 -0.124497769046509
-2.69565217391304 -0.1713812609874
-2.67224080267559 -0.217197891930474
-2.64882943143813 -0.261947064492865
-2.62541806020067 -0.305651433166857
-2.60200668896321 -0.34835397719608
-2.57859531772575 -0.390114597489973
-2.55518394648829 -0.431006367961036
-2.53177257525084 -0.471111552889361
-2.50836120401338 -0.51051748444322
-2.48494983277592 -0.549312384820549
-2.46153846153846 -0.587581219299596
-2.438127090301 -0.625401679519506
-2.41471571906355 -0.662840416332329
-2.39130434782609 -0.699949661613088
-2.36789297658863 -0.736764390780718
-2.34448160535117 -0.773300176156499
-2.32107023411371 -0.809551862313197
-2.29765886287625 -0.84549315844535
-2.2742474916388 -0.881077192884647
-2.25083612040134 -0.916238016688809
-2.22742474916388 -0.950892983129038
-2.20401337792642 -0.984945874068301
-2.18060200668896 -1.01829059786695
-2.15719063545151 -1.05081525036128
-2.13377926421405 -1.08240631279619
-2.11036789297659 -1.11295275886807
-2.08695652173913 -1.14234985624561
-2.06354515050167 -1.17050247387123
-2.04013377926421 -1.197327742036
-2.01672240802676 -1.22275695448769
-1.9933110367893 -1.24673664779884
-1.96989966555184 -1.26922884065443
-1.94648829431438 -1.29021046308831
-1.92307692307692 -1.30967205192876
-1.89966555183946 -1.32761583270563
-1.87625418060201 -1.34405334833384
-1.85284280936455 -1.35900282832817
-1.82943143812709 -1.37248651534033
-1.80602006688963 -1.38452817395759
-1.78260869565217 -1.39515099560848
-1.75919732441472 -1.40437608001923
-1.73578595317726 -1.41222161738843
-1.7123745819398 -1.41870281918972
-1.68896321070234 -1.42383255602628
-1.66555183946488 -1.42762256850205
-1.64214046822742 -1.43008503423151
-1.61872909698997 -1.43123421395576
-1.59531772575251 -1.4310878735935
-1.57190635451505 -1.42966819430621
-1.54849498327759 -1.42700194098733
-1.52508361204013 -1.42311975611498
-1.50167224080268 -1.4180545693897
-1.47826086956522 -1.41183924772484
-1.45484949832776 -1.40450373591869
-1.4314381270903 -1.39607203677388
-1.40802675585284 -1.38655943468708
-1.38461538461538 -1.37597036863224
-1.36120401337793 -1.36429730623786
-1.33779264214047 -1.35152086556901
-1.31438127090301 -1.33761128790513
-1.29096989966555 -1.32253120150584
-1.26755852842809 -1.30623945434391
-1.24414715719064 -1.28869565431081
-1.22073578595318 -1.26986495676079
-1.19732441471572 -1.24972259432383
-1.17391304347826 -1.22825765852109
-1.1505016722408 -1.20547571507408
-1.12709030100334 -1.1813999559746
-1.10367892976589 -1.15607074668932
-1.08026755852843 -1.12954359792297
-1.05685618729097 -1.10188575847906
-1.03344481605351 -1.07317177036064
-1.01003344481605 -1.04347843398042
-0.986622073578595 -1.01287968961043
-0.963210702341137 -0.981441926094128
-0.939799331103679 -0.949220180366317
-0.916387959866221 -0.916255597936607
-0.892976588628763 -0.882574396142093
-0.869565217391305 -0.848188422757985
-0.846153846153846 -0.813097248134934
-0.822742474916388 -0.777291585019532
-0.79933110367893 -0.740757710625057
-0.775919732441472 -0.703482481443248
-0.752508361204014 -0.66545848986892
-0.729096989966555 -0.626688915516889
-0.705685618729097 -0.587191670956647
-0.682274247491639 -0.547002524823416
-0.658862876254181 -0.506176994532613
-0.635451505016722 -0.464790923252859
-0.612040133779264 -0.422939777467758
-0.588628762541806 -0.380736809068652
-0.565217391304348 -0.338310308362544
-0.54180602006689 -0.295800224096915
-0.518394648829432 -0.253354440500725
-0.494983277591973 -0.211124981097223
-0.471571906354515 -0.169264360774489
-0.448160535117057 -0.127922240892162
-0.424749163879599 -0.0872424686645059
-0.401337792642141 -0.0473605135772299
-0.377926421404682 -0.00840126057459634
-0.354515050167224 0.0295229104007056
-0.331103678929766 0.0663138328675359
-0.307692307692308 0.101889103469163
-0.28428093645485 0.136183485184228
-0.260869565217392 0.16915012460633
-0.237458193979933 0.20076149175098
-0.214046822742475 0.231009909591348
-0.190635451505017 0.259907519689378
-0.167224080267559 0.287485536519256
-0.1438127090301 0.313792678899892
-0.120401337792643 0.338892730200512
-0.0969899665551841 0.362861262922572
-0.0735785953177261 0.385781657378849
-0.0501672240802677 0.407740635597328
-0.0267558528428098 0.428823606832939
-0.00334448160535139 0.449110168182848
0.020066889632107 0.468670114103525
0.043478260869565 0.48756027823419
0.0668896321070234 0.505822461522227
0.0903010033444813 0.523482599431764
0.11371237458194 0.540551199846864
0.137123745819398 0.557024957019923
0.160535117056856 0.572889331324676
0.183946488294314 0.588121794029832
0.207357859531772 0.602695381738116
0.23076923076923 0.616582192475031
0.254180602006689 0.629756484866426
0.277591973244147 0.642197108025653
0.301003344481605 0.653889082685384
0.324414715719063 0.66482426080154
0.347826086956522 0.675001097426586
0.371237458193979 0.684423662289793
0.394648829431438 0.693100089254034
0.418060200668896 0.701040703655043
0.441471571906354 0.708256078913902
0.464882943143813 0.714755257315937
0.488294314381271 0.720544331222256
0.511705685618729 0.725625527803362
0.535117056856187 0.729996880572425
0.558528428093645 0.733652511469422
0.581939799331103 0.736583493013309
0.605351170568562 0.738779213836416
0.62876254180602 0.740229133454251
0.652173913043478 0.740924782816041
0.675585284280936 0.740861845137415
0.698996655518394 0.740042136527542
0.722408026755852 0.738475299132224
0.745819397993311 0.736180023555351
0.769230769230769 0.733184635822037
0.792642140468227 0.729526920666439
0.816053511705686 0.725253109547853
0.839464882943143 0.720416037722847
0.862876254180602 0.715072565247171
0.88628762541806 0.709280453122235
0.909698996655518 0.70309497565248
0.933110367892976 0.696565619335926
0.956521739130435 0.689733253695859
0.979933110367893 0.682628149978395
1.00334448160535 0.675269164762378
1.02675585284281 0.667664299610231
1.05016722408027 0.659812704879708
1.07357859531773 0.651708032287055
1.09698996655518 0.643342877693897
1.12040133779264 0.634713914996729
1.1438127090301 0.625827223692122
1.16722408026756 0.616703270851268
1.19063545150502 0.607381029127126
1.21404682274247 0.597920793377622
1.23745819397993 0.588405388428088
1.26086956521739 0.578939621757362
1.28428093645485 0.569648006123167
1.30769230769231 0.560670936646534
1.33110367892977 0.552159635843173
1.35451505016722 0.544270265192869
1.37792642140468 0.537157636800209
1.40133779264214 0.530968944680202
1.4247491638796 0.525837880023936
1.44816053511706 0.521879411244678
1.47157190635451 0.519185413113709
1.49498327759197 0.517821235456145
1.51839464882943 0.517823224085104
1.54180602006689 0.519197154246956
1.56521739130435 0.521917513948881
1.58862876254181 0.525927579686027
1.61204013377926 0.531140253718235
1.63545150501672 0.537439669710538
1.65886287625418 0.54468360968244
1.68227424749164 0.552706797257376
1.7056856187291 0.561325129803869
1.72909698996656 0.570340878957614
1.75250836120401 0.579548824410053
1.77591973244147 0.588743194943522
1.79933110367893 0.597725184264027
1.82274247491639 0.606310702204383
1.84615384615385 0.614337931324816
1.8695652173913 0.621674201138283
1.89297658862876 0.628221680045438
1.91638795986622 0.633921425776368
1.93979933110368 0.638755428721582
1.96321070234114 0.642746421511945
1.9866220735786 0.645955398506578
2.01003344481605 0.648476971812556
2.03344481605351 0.650432865589595
2.05685618729097 0.651963998331368
2.08026755852843 0.65322170806095
2.10367892976589 0.654358728247241
2.12709030100334 0.65552051979984
2.1505016722408 0.656837510337278
2.17391304347826 0.658418695029819
2.19732441471572 0.660346926225086
2.22073578595318 0.662676075778897
2.24414715719064 0.665430108100442
2.26755852842809 0.668603965059185
2.29096989966555 0.672166045073008
2.31438127090301 0.676061964008555
2.33779264214047 0.680219218515733
2.36120401337793 0.684552334637601
2.38461538461538 0.688968076141228
2.40802675585284 0.693370307200563
2.4314381270903 0.697664151228444
2.45484949832776 0.701759159303676
2.47826086956522 0.705571294103529
2.50167224080267 0.709023643397159
2.52508361204013 0.712045894209139
2.54849498327759 0.71457271639824
2.57190635451505 0.716541313132918
2.59531772575251 0.717888485654406
2.61872909698997 0.71854762137774
2.64214046822742 0.718446039945049
2.66555183946488 0.71750311610049
2.68896321070234 0.715629539512735
2.7123745819398 0.712727972362292
2.73578595317726 0.708695232399957
2.75919732441471 0.703425973109866
2.78260869565217 0.696817667763351
2.80602006688963 0.688776546877871
2.82943143812709 0.679224005851881
2.85284280936455 0.668102907084459
2.87625418060201 0.65538316139224
2.89966555183946 0.641065994905267
2.92307692307692 0.625186391639152
2.94648829431438 0.607813343533685
2.96989966555184 0.589047727034854
2.9933110367893 0.569017840475163
3.01672240802676 0.547872857581314
3.04013377926421 0.525774655632837
3.06354515050167 0.502888639383645
3.08695652173913 0.479374285047305
3.11036789297659 0.45537616010731
3.13377926421405 0.431016130365965
3.1571906354515 0.406387350387007
3.18060200668896 0.38155046070336
3.20401337792642 0.356532205042426
3.22742474916388 0.331326457705048
3.25083612040134 0.305897440366802
3.2742474916388 0.280184731769134
3.29765886287625 0.254109550501802
3.32107023411371 0.227581730388953
3.34448160535117 0.200506811550585
3.36789297658863 0.172792731601599
3.39130434782609 0.144355707577633
3.41471571906354 0.115125032542798
3.438127090301 0.0850466522920064
3.46153846153846 0.0540855191006751
3.48494983277592 0.0222268266175014
3.50836120401338 -0.0105236965659108
3.53177257525084 -0.0441402208516761
3.55518394648829 -0.0785777620115029
3.57859531772575 -0.113773452121568
3.60200668896321 -0.149647993335449
3.62541806020067 -0.186107207348779
3.64882943143813 -0.223043646388784
3.67224080267559 -0.260338274778184
3.69565217391304 -0.297862258096494
3.7190635451505 -0.335478907272271
3.74247491638796 -0.373045818151563
3.76588628762542 -0.410417226287314
3.78929765886288 -0.447446566742828
3.81270903010033 -0.483989195318569
3.83612040133779 -0.519905196436909
3.85953177257525 -0.555062178699926
3.88294314381271 -0.589337945140522
3.90635451505017 -0.622622922923475
3.92976588628763 -0.65482224648358
3.95317725752508 -0.685857407104942
3.97658862876254 -0.715667408015448
4 -0.744209393950402
4 -0.744209393950402
4.02040816326531 -0.76803589067487
4.04081632653061 -0.790874647969782
4.06122448979592 -0.812730364434396
4.08163265306122 -0.83361706071234
4.10204081632653 -0.853557355910701
4.12244897959184 -0.872581635850002
4.14285714285714 -0.890727145849531
4.16326530612245 -0.908037039628018
4.18367346938776 -0.924559413556257
4.20408163265306 -0.940346352253384
4.22448979591837 -0.955453007686794
4.24489795918367 -0.969936729806009
4.26530612244898 -0.983856262563986
4.28571428571429 -0.997271015158176
4.30612244897959 -1.01024041461138
4.3265306122449 -1.0228233425147
4.3469387755102 -1.03507765593281
4.36734693877551 -1.04705979015039
4.38775510204082 -1.05882443911288
4.40816326530612 -1.07042430805708
4.42857142857143 -1.08190993189505
4.44897959183673 -1.09332955235538
4.46938775510204 -1.10472904664334
4.48979591836735 -1.11615190039756
4.51020408163265 -1.12763921794155
4.53061224489796 -1.13922976320309
4.55102040816327 -1.15096002515826
4.57142857142857 -1.16286430221181
4.59183673469388 -1.17497480051865
4.61224489795918 -1.18732174185746
4.63265306122449 -1.19993347726527
4.6530612244898 -1.2128366032171
4.6734693877551 -1.22605607767485
4.69387755102041 -1.23961533382909
4.71428571428571 -1.25353638980963
4.73469387755102 -1.26783995304582
4.75510204081633 -1.28254551831363
4.77551020408163 -1.2976714588161
4.79591836734694 -1.31323510990821
4.81632653061224 -1.3292528453004
4.83673469387755 -1.34574014575891
4.85714285714286 -1.36271166047114
4.87755102040816 -1.3801812613626
4.89795918367347 -1.39816209074259
4.91836734693878 -1.41666660272312
4.93877551020408 -1.43570659890123
4.95918367346939 -1.45529325882317
4.97959183673469 -1.47543716576247
5 -1.49614832834449
};
\addlegendentry{LLR}

\addplot [very thick, red]
table {%
-3 0.373141185345671
-2.97658862876254 0.334467076086171
-2.95317725752508 0.295216162924457
-2.92976588628763 0.255423805514349
-2.90635451505017 0.21512653364513
-2.88294314381271 0.174362007866271
-2.85953177257525 0.133168977673187
-2.83612040133779 0.0915872372984974
-2.81270903010033 0.0496575791586182
-2.78929765886288 0.00742174501005533
-2.76588628762542 -0.0350776251247904
-2.74247491638796 -0.0777970461978703
-2.7190635451505 -0.120692243472475
-2.69565217391304 -0.163718209882939
-2.67224080267559 -0.206829265338292
-2.64882943143813 -0.249979117886767
-2.62541806020067 -0.293120926653533
-2.60200668896321 -0.33620736645953
-2.57859531772575 -0.379190694025614
-2.55518394648829 -0.42202281566168
-2.53177257525084 -0.464655356336746
-2.50836120401338 -0.507039730022472
-2.48494983277592 -0.549127211198435
-2.46153846153846 -0.590869007404745
-2.438127090301 -0.632216332723814
-2.41471571906355 -0.673120482070355
-2.39130434782609 -0.713532906165675
-2.36789297658863 -0.75340528706955
-2.34448160535117 -0.792689614140865
-2.32107023411371 -0.831338260295395
-2.29765886287625 -0.869304058427439
-2.2742474916388 -0.906540377860134
-2.25083612040134 -0.943001200687215
-2.22742474916388 -0.978641197868364
-2.20401337792642 -1.01341580493832
-2.18060200668896 -1.04728129718936
-2.15719063545151 -1.08019486418635
-2.13377926421405 -1.11211468347238
-2.11036789297659 -1.14299999332346
-2.08695652173913 -1.17281116441058
-2.06354515050167 -1.20150977022758
-2.04013377926421 -1.22905865614412
-2.01672240802676 -1.25542200694365
-1.9933110367893 -1.28056541270757
-1.96989966555184 -1.30445593290787
-1.94648829431438 -1.32706215857264
-1.92307692307692 -1.34835427239006
-1.89966555183946 -1.3683041066194
-1.87625418060201 -1.38688519867956
-1.85284280936455 -1.40407284428845
-1.82943143812709 -1.4198441480298
-1.80602006688963 -1.43417807122696
-1.78260869565217 -1.44705547700707
-1.75919732441472 -1.45845917244252
-1.73578595317726 -1.46837394766132
-1.7123745819398 -1.47678661182159
-1.68896321070234 -1.48368602585068
-1.66555183946488 -1.48906313185426
-1.64214046822742 -1.49291097910545
-1.61872909698997 -1.49522474653033
-1.59531772575251 -1.49600176161096
-1.57190635451505 -1.49524151563377
-1.54849498327759 -1.49294567521688
-1.52508361204013 -1.48911809005665
-1.50167224080268 -1.4837647968401
-1.47826086956522 -1.47689401927709
-1.45484949832776 -1.46851616421296
-1.4314381270903 -1.4586438137897
-1.40802675585284 -1.44729171363125
-1.38461538461538 -1.43447675703604
-1.36120401337793 -1.42021796516795
-1.33779264214047 -1.40453646324449
-1.31438127090301 -1.38745545272945
-1.29096989966555 -1.36900017954525
-1.26755852842809 -1.34919789832863
-1.24414715719064 -1.32807783276189
-1.22073578595318 -1.30567113202015
-1.19732441471572 -1.28201082338376
-1.17391304347826 -1.25713176107367
-1.1505016722408 -1.23107057137614
-1.12709030100334 -1.20386559413162
-1.10367892976589 -1.17555682067149
-1.08026755852843 -1.14618582829482
-1.05685618729097 -1.11579571138552
-1.03344481605351 -1.08443100927926
-1.01003344481605 -1.05213763099714
-0.986622073578595 -1.01896277697187
-0.963210702341137 -0.984954857899899
-0.939799331103679 -0.950163410860734
-0.916387959866221 -0.91463901285282
-0.892976588628763 -0.878433191902081
-0.869565217391305 -0.841598335907097
-0.846153846153846 -0.804187599391309
-0.822742474916388 -0.766254808339637
-0.79933110367893 -0.727854363303051
-0.775919732441472 -0.689041140960637
-0.752508361204014 -0.649870394334423
-0.729096989966555 -0.610397651857522
-0.705685618729097 -0.570678615500839
-0.682274247491639 -0.530769058168312
-0.658862876254181 -0.490724720574436
-0.635451505016722 -0.450601207821565
-0.612040133779264 -0.410453885897512
-0.588628762541806 -0.370337778316532
-0.565217391304348 -0.330307463128925
-0.54180602006689 -0.290416970526149
-0.518394648829432 -0.250719681269103
-0.494983277591973 -0.211268226168215
-0.471571906354515 -0.172114386843377
-0.448160535117057 -0.133308997991591
-0.424749163879599 -0.0949018513886486
-0.401337792642141 -0.0569416018497861
-0.377926421404682 -0.0194756753714156
-0.354515050167224 0.0174498203265614
-0.331103678929766 0.0537901826418992
-0.307692307692308 0.0895021981030446
-0.28428093645485 0.124544223347053
-0.260869565217392 0.158876262860458
-0.237458193979933 0.192460043287616
-0.214046822742475 0.225259084116862
-0.190635451505017 0.25723876456242
-0.167224080267559 0.288366386466913
-0.1438127090301 0.318611233058366
-0.120401337792643 0.347944623403093
-0.0969899665551841 0.376339962406119
-0.0735785953177261 0.403772786219578
-0.0501672240802677 0.430220802930153
-0.0267558528428098 0.455663928406857
-0.00334448160535139 0.480084317201797
0.020066889632107 0.503466388407539
0.043478260869565 0.525796846386729
0.0668896321070234 0.54706469630176
0.0903010033444813 0.567261254384407
0.11371237458194 0.586380152898471
0.137123745819398 0.604417339761065
0.160535117056856 0.621371072801587
0.183946488294314 0.637241908650749
0.207357859531772 0.652032686265578
0.23076923076923 0.665748505109741
0.254180602006689 0.678396698022585
0.277591973244147 0.68998679882384
0.301003344481605 0.700530504714601
0.324414715719063 0.710041633549153
0.347826086956522 0.718536076065691
0.371237458193979 0.72603174317738
0.394648829431438 0.732548508438823
0.418060200668896 0.738108145815978
0.441471571906354 0.74273426290055
0.464882943143813 0.746452229722379
0.488294314381271 0.749289103325813
0.511705685618729 0.751273548288131
0.535117056856187 0.752435753369262
0.558528428093645 0.752807344493435
0.581939799331103 0.752421294274273
0.605351170568562 0.751311828304409
0.62876254180602 0.74951432844099
0.652173913043478 0.747065233326946
0.675585284280936 0.74400193639686
0.698996655518394 0.740362681623495
0.722408026755852 0.736186457268856
0.745819397993311 0.731512887909741
0.769230769230769 0.726382125013307
0.792642140468227 0.720834736343981
0.816053511705686 0.7149115944865
0.839464882943143 0.708653764773754
0.862876254180602 0.702102392910987
0.88628762541806 0.695298592589308
0.909698996655518 0.688283333383389
0.933110367892976 0.681097329227523
0.956521739130435 0.673780927764607
0.979933110367893 0.666374000860582
1.00334448160535 0.658915836574986
1.02675585284281 0.651445032875294
1.05016722408027 0.643999393378349
1.07357859531773 0.636615825398374
1.09698996655518 0.629330240574653
1.12040133779264 0.622177458346249
1.1438127090301 0.615191112533859
1.16722408026756 0.608403561280916
1.19063545150502 0.601845800597806
1.21404682274247 0.595547381743204
1.23745819397993 0.589536332666942
1.26086956521739 0.583839083727932
1.28428093645485 0.578480397889223
1.30769230769231 0.573483305580295
1.33110367892977 0.568869044404273
1.35451505016722 0.564657003854435
1.37792642140468 0.56086467519075
1.40133779264214 0.557507606613278
1.4247491638796 0.55459936385434
1.44816053511706 0.552151496296835
1.47157190635451 0.550173508710518
1.49498327759197 0.548672838682455
1.51839464882943 0.547654839802284
1.54180602006689 0.547122770646514
1.56521739130435 0.547077789590132
1.58862876254181 0.547518955457303
1.61204013377926 0.548443234006708
1.63545150501672 0.549845510230433
1.65886287625418 0.551718606429253
1.68227424749164 0.55405330601058
1.7056856187291 0.556838382939365
1.72909698996656 0.560060636756386
1.75250836120401 0.56370493306229
1.77591973244147 0.567754249350733
1.79933110367893 0.572189726058506
1.82274247491639 0.576990722686239
1.84615384615385 0.582134878828316
1.8695652173913 0.587598179937678
1.89297658862876 0.593355027636968
1.91638795986622 0.599378314375572
1.93979933110368 0.605639502219152
1.96321070234114 0.612108705547466
1.9866220735786 0.618754777424837
2.01003344481605 0.625545399397797
2.03344481605351 0.632447174464914
2.05685618729097 0.639425722955128
2.08026755852843 0.646445781043105
2.10367892976589 0.653471301623079
2.12709030100334 0.660465557256265
2.1505016722408 0.667391244901844
2.17391304347826 0.674210592136791
2.19732441471572 0.680885464566308
2.22073578595318 0.687377474123936
2.24414715719064 0.693648087958552
2.26755852842809 0.699658737604579
2.29096989966555 0.70537092813175
2.31438127090301 0.710746346971744
2.33779264214047 0.71574697212061
2.36120401337793 0.720335179418907
2.38461538461538 0.724473848614895
2.40802675585284 0.728126467920536
2.4314381270903 0.731257236775623
2.45484949832776 0.733831166541167
2.47826086956522 0.735814178850575
2.50167224080267 0.737173201354454
2.52508361204013 0.737876260603647
2.54849498327759 0.737892571824736
2.57190635451505 0.737192625351068
2.59531772575251 0.735748269484577
2.61872909698997 0.733532789573428
2.64214046822742 0.730520983103541
2.66555183946488 0.726689230613553
2.68896321070234 0.722015562256439
2.7123745819398 0.716479719843918
2.73578595317726 0.710063214223732
2.75919732441471 0.70274937785418
2.78260869565217 0.694523412454525
2.80602006688963 0.685372431625303
2.82943143812709 0.675285498346696
2.85284280936455 0.664253657279309
2.87625418060201 0.652269961806405
2.89966555183946 0.639329495772215
2.92307692307692 0.625429389886946
2.94648829431438 0.610568832783632
2.96989966555184 0.594749076728439
2.9933110367893 0.577973438000433
3.01672240802676 0.560247291972681
3.04013377926421 0.5415780629409
3.06354515050167 0.52197520876107
3.08695652173913 0.501450200371426
3.11036789297659 0.480016496288496
3.13377926421405 0.457689512180411
3.1571906354515 0.434486585634203
3.18060200668896 0.410426936245916
3.20401337792642 0.385531621175764
3.22742474916388 0.359823486320975
3.25083612040134 0.333327113271114
3.2742474916388 0.306068762221096
3.29765886287625 0.278076311026312
3.32107023411371 0.249379190594766
3.34448160535117 0.22000831681857
3.36789297658863 0.189996019255908
3.39130434782609 0.159375966781287
3.41471571906354 0.128183090428502
3.438127090301 0.0964535036564138
3.46153846153846 0.0642244202728826
3.48494983277592 0.0315340702556091
3.50836120401338 -0.00157838628686857
3.53177257525084 -0.0350729467690813
3.55518394648829 -0.0689088551501964
3.57859531772575 -0.103044692074724
3.60200668896321 -0.137438465884032
3.62541806020067 -0.172047704250405
3.64882943143813 -0.206829546186365
3.67224080267559 -0.241740834184677
3.69565217391304 -0.276738206245906
3.7190635451505 -0.311778187554856
3.74247491638796 -0.346817281570591
3.76588628762542 -0.381812060299215
3.78929765886288 -0.416719253524951
3.81270903010033 -0.451495836779362
3.83612040133779 -0.486099117836558
3.85953177257525 -0.520486821528397
3.88294314381271 -0.554617172681571
3.90635451505017 -0.588448976986209
3.92976588628763 -0.621941699614911
3.95317725752508 -0.655055541418989
3.97658862876254 -0.687751512538888
4 -0.719991503275205
4 -0.719991503275205
4.02040816326531 -0.747694713928027
4.04081632653061 -0.774999181754454
4.06122448979592 -0.801881532222147
4.08163265306122 -0.828319036927462
4.10204081632653 -0.854289641943693
4.12244897959184 -0.879771994672819
4.14285714285714 -0.904745469168581
4.16326530612245 -0.929190189902315
4.18367346938776 -0.953087053946682
4.20408163265306 -0.976417751556523
4.22448979591837 -0.999164785129123
4.24489795918367 -1.02131148653042
4.26530612244898 -1.04284203277725
4.28571428571429 -1.06374146006906
4.30612244897959 -1.08399567616651
4.3265306122449 -1.10359147111747
4.3469387755102 -1.12251652633512
4.36734693877551 -1.14075942203519
4.38775510204082 -1.15830964304399
4.40816326530612 -1.17515758299092
4.42857142857143 -1.19129454690319
4.44897959183673 -1.20671275222317
4.46938775510204 -1.22140532827186
4.48979591836735 -1.23536631418471
4.51020408163265 -1.24859065534895
4.53061224489796 -1.26107419837417
4.55102040816327 -1.27281368463041
4.57142857142857 -1.28380674239031
4.59183673469388 -1.29405187761429
4.61224489795918 -1.3035484634198
4.63265306122449 -1.31229672827785
4.6530612244898 -1.32029774298135
4.6734693877551 -1.32755340643223
4.69387755102041 -1.33406643029565
4.71428571428571 -1.33984032257054
4.73469387755102 -1.34487937012787
4.75510204081633 -1.34918862026874
4.77551020408163 -1.3527738613552
4.79591836734694 -1.35564160256816
4.81632653061224 -1.357799052847
4.83673469387755 -1.35925409906627
4.85714285714286 -1.36001528350545
4.87755102040816 -1.36009178066769
4.89795918367347 -1.35949337350417
4.91836734693878 -1.35823042910024
4.93877551020408 -1.35631387387986
4.95918367346939 -1.35375516838422
4.97959183673469 -1.35056628168073
5 -1.34675966545719
};
\addlegendentry{ProKeR}
\end{pgfonlayer}
\end{axis}

\end{tikzpicture}


==> plots/noiserobustness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Average over 11 datasets},
x grid style={darkgray176},
xlabel={Noise (\%)},
xmajorgrids,
xmin=-4.5, xmax=94.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=57.8949611663818, ymax=77.5683795928955,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 58.767276763916
10 58.767276763916
50 58.767276763916
80 58.767276763916
90 58.767276763916
};
\addlegendentry{CLIP}
% \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 70.02734375
% 10 69.9296569824219
% 50 68.9792251586914
% 80 66.3314895629883
% 90 63.8650245666504
% };
% \addlegendentry{Tip-Adapter}
% \addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 74.690185546875
% 10 74.371208190918
% 50 72.3858337402344
% 80 66.987190246582
% 90 63.2249755859375
% };
% \addlegendentry{LLR}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 75.0260467529297
10 70.7957000732422
50 66.9787292480469
80 59.8145370483398
90 58.7892074584961
};
\addlegendentry{NW w. global metric}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 76.6741333007812
10 76.1537094116211
50 74.4279022216797
80 69.5263137817383
90 64.9477310180664
};
\addlegendentry{ProKeR}
\end{axis}

\end{tikzpicture}


==> plots/plot_average.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Average over 11 datasets},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
% xmin=-0.8, xmax=16.8,
xmin=0, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
% ymin=57.8680562973022, ymax=77.6509065628052,
ymin=61.5, ymax=77.6509065628052,
ytick style={color=black}
]
% \addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 0 58.767276763916
% };
% \addlegendentry{CLIP}
% \addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 0 59.4472770690918
% };
% \addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 64.4360275268555
2 66.4846267700195
4 68.6677780151367
8 70.7549057006836
16 72.8145599365234
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.8699989318848
2 65.290901184082
4 67.636360168457
8 69.3654479980469
16 71.4009094238281
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.8390274047852
2 64.8471603393555
4 66.5034713745117
8 68.6447677612305
16 70.02734375
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.19
2 66.19
4 69.77
8 73.30
16 76.04
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 64.010124206543
2 67.3104095458984
4 70.4264678955078
8 73.8547897338867
16 76.7516860961914
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_caltech101.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Caltech101},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=85.9412137908936, ymax=93.6145103912354,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 86.29
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 87.71
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 89.0602
2 89.6281
4 90.3583
8 91.2103
16 91.67
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 88.39
2 88.6
4 89.29
8 89.81
16 90.7
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 88.1000747680664
2 88.695068359375
4 89.3306274414062
8 89.9526672363281
16 90.1825561523438
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 87.28
2 88.63
4 90.62
8 91.35
16 92.55
};
\addlegendentry{GDA}

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 88.749153137207
2 89.4117660522461
4 90.9127807617188
8 92.0081100463867
16 93.2657241821289
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_comparison_train.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Average over 11 datasets},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
% xmin=-0.8, xmax=16.8,
xmin=0, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
% ymin=57.8680562973022, ymax=77.6509065628052,
ymin=59, ymax=77.6509065628052,
ytick style={color=black}
]
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.85 
2 65.71 
4 69.94 
8 72.23 
16 72.67
};
\addlegendentry{APE-T}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 61.44 
2 65.26 
4 68.35 
8 71.66 
16 74.42 
};
\addlegendentry{TaskRes}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.29 
2 62.26 
4 65.32 
8 68.35 
16 71.40
};
\addlegendentry{Tip-Adapter-F}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.79 
2 66.07 
4 69.13 
8 72.08 
16 74.57
};
\addlegendentry{CLAP}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.39 
2 65.59 
4 68.05 
8 71.81 
16 75.80
};
\addlegendentry{ProKeR (Polynomial) (ours)}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 63.13
2 66.31
4 68.64
8 72.15
16 75.12
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_dtd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={DTD},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=41.0140139923096, ymax=69.745706161499,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 42.32
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 42.39
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 49.2514
2 53.5658
4 58.3727
8 62.0961
16 64.2435
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 46.98
2 50.11
4 55.2
8 59.33
16 63.53
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 45.8825836181641
2 49.7044944763184
4 52.7580757141113
8 58.1560249328613
16 59.8305778503418
};
\addlegendentry{Tip-Adapter}

\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 46.26   
2 51.26    
4 57.47   
8 62.77   
16 66.51
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 47.6556358337402
2 52.7580757141113
4 58.4121360778809
8 65.1497192382812
16 68.4397201538086
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_eurosat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={EuroSAT},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=35.1532263641357, ymax=88.1022463531494,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 37.56
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 38.9
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 59.5802
2 62.5556
4 69.6872
8 74.0823
16 78.3251
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 55.88
2 61.54
4 68.14
8 68.85
16 73.12
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 56.7777824401855
2 63.193416595459
4 65.9218139648438
8 70.3127517700195
16 72.2469100952148
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 58.30   
2 67.88    
4 75.40   
8 81.70   
16 86.12 
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 59.7201652526855
2 70.3045272827148
4 75.3744812011719
8 81.156379699707
16 85.6954727172852
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_fgvc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={FGVCAircraft},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=16.1122968139648, ymax=41.8017669067383,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 17.28
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 17.76
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 20.282
2 22.2422
4 24.2024
8 27.9728
16 32.8333
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 20.1
2 21.93
4 22.92
8 26.91
16 30.12
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 19.0118999481201
2 20.1020107269287
4 22.6922702789307
8 26.1926193237305
16 29.4029407501221
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 17.29
2 22.45
4 28.24
8 34.07
16 40.41
};
\addlegendentry{GDA}


\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 20.5620555877686
2 23.1723175048828
4 28.1928195953369
8 34.343433380127
16 40.6340637207031
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_food101.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Food101},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=77.203002822876, ymax=79.5569407196045,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 77.31
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 77.42
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 77.6348
2 77.8339
4 77.9384
8 78.2178
16 78.5391
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 77.38
2 77.53
4 77.5
8 77.87
16 77.93
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 77.5181503295898
2 77.6083602905273
4 77.6127624511719
8 77.8646850585938
16 77.8712844848633
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%        
1 77.42   
2 77.87    
4 77.83   
8 78.43   
16 79.05
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 77.6281585693359
2 77.8052749633789
4 78.1584167480469
8 78.6765670776367
16 79.4499435424805
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_imagenet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={ImageNet},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=57.8664669647217, ymax=64.7641937408447,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 58.18
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 60.57
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.7967
2 61.2227
4 61.6287
8 62.0733
16 62.602
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.73
2 61.03
4 61.1
8 61.57
16 62.61
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.6006660461426
2 60.7220001220703
4 60.8913383483887
8 61.1499977111816
16 61.4313316345215
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.64
2 61.23
4 61.71
8 62.46
16 63.82
};
\addlegendentry{GDA}

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.7933349609375
2 61.240665435791
4 62.0466651916504
8 63.1900024414062
16 64.4506607055664
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_oxford_flowers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Flowers102},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=64.629027053833, ymax=97.8704318695068,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 66.14
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 66.38
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 79.7402
2 84.5581
4 87.1295
8 89.8633
16 91.149
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 73.44
2 79.41
4 85.92
8 88.59
16 90.29
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 75.0304489135742
2 79.3070755004883
4 83.0152893066406
8 86.7641067504883
16 89.3490371704102
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%        
1 72.11   
2 82.91    
4 89.73   
8 93.23   
16 95.72
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 78.6709976196289
2 85.1806716918945
4 90.5535278320312
8 93.9369277954102
16 96.3594589233398
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_oxford_pets.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={OxfordPets},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=85.1875, ymax=90.0825,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 85.77
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 86.21
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 86.4904
2 85.4911
4 87.1446
8 87.9804
16 88.7526
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 85.41
2 87.95
4 88.28
8 89.12
16 89.86
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 86.008903503418
2 86.4722518920898
4 86.9083251953125
8 87.0264358520508
16 87.5806274414062
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%        
1 85.49   
2 86.69    
4 87.19   
8 89.12   
16 88.81
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 86.1088333129883
2 87.2808227539062
4 87.5715408325195
8 88.3074340820312
16 89.0069961547852
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_stanford_cars.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={StanfordCars},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=54.575261428833, ymax=77.3395099945068,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 55.61
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 56.27
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 58.8691
2 61.1533
4 63.8105
8 66.2563
16 69.954
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 58.79
2 60.27
4 63.84
8 65.81
16 67.3
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 57.1031799316406
2 58.653564453125
4 60.7179870605469
8 62.6082954406738
16 66.1567764282227
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%        
1 56.77   
2 59.30    
4 62.75   
8 68.93   
16 75.12
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 58.4380073547363
2 61.2527465820312
4 65.1867523193359
8 70.468017578125
16 76.3047714233398
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_sun397.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={SUN397},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=57.8559914550781, ymax=72.4641794433594,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 58.52
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 58.59
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 61.8522
2 63.911
4 65.5164
8 66.6331
16 68.1713
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 61.69
2 63.38
4 64.94
8 66.28
16 68
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 60.8463439941406
2 62.7136840820312
4 64.0184707641602
8 65.649040222168
16 66.9034423828125
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%        
1 59.95   
2 63.64    
4 65.27   
8 68.58   
16 70.70
};
\addlegendentry{GDA}
\addlegendentry{Tip-Adapter}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 61.365234375
2 63.8606300354004
4 66.1964340209961
8 68.8245010375977
16 71.8001708984375
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}


==> plots/plot_ucf101.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={UCF101},
x grid style={darkgray176},
xlabel={Shots Number},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=60.5899213867187, ymax=79.7316508789063,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 61.46
};
\addlegendentry{CLIP}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 61.72
};
\addlegendentry{CALIP}
\addplot [semithick, darkviolet, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 65.2392
2 69.1691
4 69.5568
8 71.9182
16 74.7202
};
\addlegendentry{APE}
\addplot [semithick, brown, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 62.78
2 66.45
4 66.87
8 68.88
16 71.95
};
\addlegendentry{Tip-X}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 64.3492813110352
2 66.1467971801758
4 67.6711654663086
8 69.4158096313477
16 69.3453140258789
};
\addlegendentry{Tip-Adapter}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%        
1 62.61   
2 66.28    
4 71.31   
8 75.74   
16 77.53
};
\addlegendentry{GDA}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 64.4197769165039
2 68.14697265625
4 72.0856399536133
8 76.3415298461914
16 78.861572265625
};
\addlegendentry{ProKeR (ours)}
\end{axis}

\end{tikzpicture}

